The two-vertex model of loop quantum gravity: anisotropic reduced sectors

The so-called two-vertex model of loop quantum gravity has been analytically studied in the past within a U($N$) symmetry-reduced sector leading to a cosmological interpretation. In this work we study the simplest non-trivial two-vertex model (with four edges, i.e., $N=4$), using the spinorial formalism and twisted geometries to isolate the degrees of freedom and derive a canonical parametrization. We identify eight geometric parameters describing the polyhedral configurations and four twist angles characterizing the system's dynamics. Going beyond the U($N$) symmetry-reduced sector which can be interpreted as homogeneous and isotropic, we find three additional stable symmetry-reduced sectors: the privileged-direction sector, the bi-twist sector, and the inhomogeneous bi-twist sector. Each sector introduces degrees of anisotropy or inhomogeneity and expand the potential cosmological interpretations of the two-vertex model.

==> gaugefixing.tex <==
\tdplotsetmaincoords{60}{120} 
    \begin{tikzpicture} [scale=2.7,tdplot_main_coords, axis/.style={->,blue,thick}, 
			vector/.style={-stealth,blue,very thick}, 
			vector guide/.style={dashed,red,thick},rotate around z=20]
			
			%standard tikz coordinate definition using x, y, z coords
			\coordinate (O) at (0,0,0);
			
			%tikz-3dplot coordinate definition using x, y, z coords
			
			
			\pgfmathsetmacro{\a}{1}
			\pgfmathsetmacro{\b}{0.5}
			\pgfmathsetmacro{\cs}{0.7757}
			\pgfmathsetmacro{\ss}{0.6319}
			
			
			%draw axes
			\draw[vector,black] (0,0,0)  -- (0,0,-1.4) 
			node[anchor=west,pos=0.92]{$\vec{X}_3+\vec{X}_4$};
			
			%draw a vector from O to P
			\draw[vector,blue] (O) -- (\b *\cs,-\b *\ss,-0.5)node(X3)[anchor= east]{\textcolor{blue}{$\vec{X}_3$}};
			\draw[vector,blue] (O) -- (-\b *\cs,\b *\ss,-0.8)node(X4)[anchor=north west]{\textcolor{blue}{$\vec{X}_4$}};
			
			%draw guide lines to components
			\draw[vector guide,blue]         (\b *\cs,-\b *\ss,-0.5) -- (0,0,-1.4);
			\draw[vector guide,blue]         (-\b *\cs,\b *\ss,-0.8) -- (0,0,-1.4);
			\draw[vector guide,orange] (\b *\cs,-\b *\ss,-0.5) -- (\b *\cs,-\b *\ss,0);
			\filldraw[
			draw=yellow,%
			fill=yellow!20,opacity=0.5%
			]          (1.7,1.1,0)
			-- (-1,1.1,0)
			-- (-1,-0.8,0)
			-- (1.7,-0.8,0)
			-- cycle;
			\draw[vector] (O) -- (\a *\cs,\a *\ss,0.7)node(X1)[anchor=west]{$\vec{X}_1$};
			\draw[vector] (O) -- (-\a *\cs,-\a *\ss,0.6)node(X2)[anchor=east]{$\vec{X}_2$};
			\draw[vector,orange] (0,0,0) -- (\a *\cs,\a *\ss,0)node[anchor=west]{P$\vec{X}_1$};
			\draw[vector,orange] (0,0,0) -- (\b *\cs,-\b *\ss,0)node[anchor=east]{P$\vec{X}_3$};
			%
			
			\draw[vector guide,blue]         (\a *\cs,\a *\ss,0.7) -- (0,0,1.4);
			\draw[vector guide,blue]         (-\a *\cs,-\a *\ss,0.6)-- (0,0,1.4);
			\draw[vector guide,orange] (\a *\cs,\a *\ss,0.7) -- (\a *\cs,\a *\ss,0);
			\draw[axis,black] (0,0,0) -- (1.9,0,0) node[anchor=north east]{$x$};
			\draw[axis,black] (0,0,0) -- (0,1.2,0) node[anchor=north west]{$y$};
			\draw[vector,black] (0,0,0) -- (0,0,1.4) node[anchor=north, pos=1.13]{$z$} node[anchor=west,pos=0.92]{$\vec{X}_1+\vec{X}_2$};
			\tdplotdrawarc[Maroon, thick,->]{(0,0,0)}{0.6}{0}{39.13}{anchor=north}{\hspace{5pt}$ \displaystyle\frac{\varphi^\alpha}{2}$}
			\tdplotdrawarc[Maroon, thick,->]{(0,0,0)}{0.4}{0}{-39.13}{anchor=north}{\hspace{-7.5pt}$ \displaystyle\frac{\varphi^\alpha}{2}$}
	\end{tikzpicture}

==> grafo.tex <==
\begin{tikzpicture}[node distance=3cm]
    \node[circle,draw](a){$\alpha$};
    \node[right=of a](c){{$\begin{aligned}
        \scriptstyle\bullet\\ \scriptstyle\bullet\\ \scriptstyle\bullet
    \end{aligned}$}};
    \node[circle,draw](b)[right=of c]{$\beta$};
    \path[draw] (a) ..controls ++(75:1) and ++(175:3).. 
    node[pos=0.4
,above=0.05cm]{\hspace{-11pt}$\ket{z_1}$}
    (3,2.5)
    ..controls ++(175:-3) and ++(85:3)..
    node[pos=0.6,above=0.05cm]{\hspace{10pt}$\ket{w_1}$}
    (b);
    %
    \path[draw] (a) ..controls ++(40:1) and ++(180:1.5).. 
    node[ pos=0.35,above=0.10cm]{$\ket{z_2}$}
    (3.2,1.7)
    ..controls ++(180:-1.5) and ++(110:2)..
    node[near end,above=0.15cm]{$\ket{w_2}$}
    (b);
    %
    \path[draw] (a) ..controls ++(20:2) and ++(180:1).. 
    node[near start,above=0.05cm]{$\hspace{12pt}\ket{z_3}$}
    (4,0.8)
    ..controls ++(180:-1) and ++(150:1)..
    node[pos=0.58,above=0.05cm]{$\ket{w_3}$}
    (b);
    %
    %
    %
    \path[draw] (a) ..controls ++(-95:1) and ++(-175:3).. 
    node[pos=0.65,below=0.05cm]{\hspace{-8pt}$\ket{z_N}$}
    (2.5,-2.5)
    ..controls ++(-175:-3) and ++(-85:3)..
    node[pos=0.6,below=0.05cm]{\hspace{15pt}$\ket{w_N}$}
    (b);
    %
    \path[draw] (a) ..controls ++(-50:1) and ++(-180:1).. 
    node[ midway,below=0.25cm]{$\ket{z_{N-1}}$}
    (2,-1.5)
    ..controls ++(-180:-1) and ++(-110:2)..
    node[near end,below=0.15cm]{$\ket{w_{N-1}}$}
    (b);
    %
    \path[draw] (a) ..controls ++(-20:0.5) and ++(-190:1).. 
    node[near end,below=0.05cm]{$\hspace{4pt}\ket{z_{N-2}}$}
    (2,-0.6)
    ..controls ++(-190:-1) and ++(-150:2)..
    node[near end,below=0.05cm]{$\ket{w_{N-2}}$}
    (b);
\end{tikzpicture}

==> sectorsdiagram.tex <==
\begin{tikzpicture}[node distance=0.25cm]
					
        \matrix[matrix of nodes,
            column sep =-0.4cm, row sep =0.3cm,every node/.style={anchor=north}] 
            {\node(a){ };&\node(general)[draw,align=center]{Two-vertex,\\four-edges model.\vspace{3pt}\\ $A_i,x^{\alpha,\beta},\Phi_i,\varphi^{\alpha,\beta}.$};\\
		  \node(bih)[draw,align=center]{Inhomogeneous\\bi-twist sector.\vspace{3pt}\\ $A,D,x,y,\Phi,\Delta,\varphi,\delta.$};\\
		  \node(bi)[draw,align=center]{Bi-twist sector.\\\vspace{-7pt} \\$A,D,x,\Phi,\Delta,\varphi.$};
		  & &&\node(udp)[draw,align=center]{One privileged\\direction sector.\vspace{3pt}\\ $A,D_\text{u},\Phi_\text{u},\Delta_\text{u}.$};\\
		  & \node(uene)[draw,align=center]{Homogeneous isotropic\\sector.\vspace{3pt}\\ $A,\Phi.$};\\};     
		\path[draw,->](general) -| (bih);
		\path[draw,->](general)-|(udp);
		\path[draw,->](bih)--(bi);
		\path[draw,->](bi)|-(uene);
		\path[draw,->](udp)|-(uene);
	\end{tikzpicture}
